MLoRQ: Bridging Low-Rank and Quantization for Transformer Compression

Deploying transformer-based neural networks on resource-constrained edge devices presents a significant challenge. This challenge is often addressed through various techniques, such as low-rank approximation and mixed-precision quantization. In this work, we introduce Mixed Low-Rank and Quantization (MLoRQ), a novel method that integrates both techniques. MLoRQ employs a two-stage optimization process to determine optimal bit-width and rank assignments for each layer, adhering to predefined memory constraints. This process includes: (i) an intra-layer optimization that identifies potentially optimal compression solutions out of all low-rank and quantization combinations; (ii) an inter-layer optimization that assigns bit-width precision and rank to each layer while ensuring the memory constraint is met. An optional final step applies a sequential optimization process using a modified adaptive rounding technique to mitigate compression-induced errors in joint low-rank approximation and quantization. The method is compatible and can be seamlessly integrated with most existing quantization algorithms. MLoRQ shows state-of-the-art results with up to 15\% performance improvement, evaluated on Vision Transformers for image classification, object detection, and instance segmentation tasks.

==> files/tikz/method_figure.tex <==
     \begin{tikzpicture}[font=\small,every label/.append style={font=\small,align=center}]
        


        \node[startstop,fill=green!15, text width=6cm,align=center,yshift=0cm,anchor=north west] (loss_post) {Compute Local Loss: $\localloss$ \eqref{eq:problem_intra_final}\\
        and Local Constraint: $\mathcal{M}_{\ell}$ \eqref{eq:memory_constraint}
        };

        \node[startstop,below=0.5 cm of loss_post,fill=white!15, text width=6cm,align=center,yshift=0cm] (constraint) {Pareto Front Search:
        % \begin{figure}
        % \centering
        \includesvg[width=1.0\linewidth]{images/pareto_illustrations/deit_b_16_blocks.9.mlp.fc2_pareto.svg}
        % \captionof{figure}{Pareto optimal set solution for filtered compression options, obtained from the intra-layer phase.}
        % \label{fig:pareto-front}
    % \end{figure}
        % \includesvg[width=1.0\linewidth]{images/pareto2.svg}
        };


  
        \begin{pgfonlayer}{background}
            \node[draw,rounded corners,fit= (loss_post) (constraint), fill=white,inner sep=2pt,label={Intra-Layer Search}](fit12){};

            
        \end{pgfonlayer}

        


        \node[right=0.6 cm of fit12.north east, startstop,fill=blue!60, text width=6.5cm,anchor=north west,label=above:Inter-Layer ] (post_score) {
        Solve using Integer-Linear Programming: 
        \begin{align*}
            % \mathcal{S}=\argmax\limits_{\set{\wrtlaeryl\in\mathcal{P}_{\ell}}_{\ell=1}^L}&\sum_{\ell}\Psi_{\ell}\brackets{\wrtlaeryl}\nonumber\\
            \mathcal{S}=&\argmax\limits_{\substack{{\wrtlaeryi_{1},\dots,\wrtlaeryi_{L}}\\
            \wrtlaeryl\in\mathcal{P}_{\ell}}}\sum_{\ell}\Psi_{\ell}\brackets{\wrtlaeryl} \nonumber\\
            % \mathcal{S}=&\argmax\limits_{\brackets{\tilde{\matsym{W}}_{1},\dots,\tilde{\matsym{W}}_{L}},\tilde{\matsym{W}_{\ell}\in\mathcal{P}_{\ell}}}\sum_{\ell}\Psi_{\ell}\brackets{\wrtlaeryl}\nonumber\\
\text{s.t.:}\quad&\sum_{\ell} \mathcal{M}_{\ell}\brackets{\wrtlaeryl} \leq \psi_{WMS}\\
&\text{where:} \quad\Psi_{\ell}\brackets{\wrtlaeryl}\triangleq\tfrac{\norm{\net_{\ell}\brackets{\wlayerl}}_2^2}{\norm{\net_{\ell}\brackets{\wlayerl}-\net_{\ell}\brackets{\wrtlaeryl}}_2^2}
        \end{align*}
        % {where $\Psi_{\ell}\brackets{\wrtlaeryl}\triangleq\sum_{\ell}\tfrac{\norm{\net_{\ell}\brackets{\wlayerl}}_2^2}{\norm{\net_{\ell}\brackets{\wlayerl}-\net_{\ell}\brackets{\wrtlaeryl}}_2^2}$ denote the signal-to-quantization noise ratio (SQNR).
};
% \path (fit12.north west) -- (post_score.north west) coordinate[midway] (top_align_1);

    

        % \begin{pgfonlayer}{background}



        %     \node[draw,rounded corners,fit= (post_score),  fill=white,inner sep=2pt,label={ Inter-Layer}](fit11){};


        %                 % \node[draw,rounded corners,fit= (inv_post)  (eval_bfim_post), fill=white,inner sep=2pt,label=Evaluation Stage](fit_eval2){};
            
        % \end{pgfonlayer}
 \node[right=0.6cm of post_score.north east,anchor=north west,startstop,fill=white, text width=2.8cm,align=center,fill=white!15,label=above:\name{} Solution] (eval_bfim_post) {   
                \includesvg[angle=-90,height=1.06in]{images/solution_illustration/solution_vit-b_3W4A.svg}
                }; 
                \node[below=0.5cm of post_score,startstop,fill=white, text width=5.5cm,align=center,fill=red!15,label=above:Low Rank Aware Adaptive Rounding] (eval_bfim_post2) {  
                \begin{align*}
\min\limits_{\matsym{V}_{\matsym{A}},\matsym{V}_{\matsym{B}}}&\norm{\W \x - \widetilde{\matsym{A}}\widetilde{\matsym{B}}\x    }_F^2\\
&+\lambda\brackets{\regfunc\brackets{\matsym{V}_{\matsym{A}}}+\regfunc\brackets{\matsym{V}_{\matsym{B}}}}
                \end{align*}
                };
        %         \begin{pgfonlayer}{background}



        %     \node[draw,rounded corners,fit= (eval_bfim_post) (eval_bfim_post2),  fill=white,inner sep=2pt,label={ }](fit13){};


        %                 % \node[draw,rounded corners,fit= (inv_post)  (eval_bfim_post), fill=white,inner sep=2pt,label=Evaluation Stage](fit_eval2){};
            
        % \end{pgfonlayer}
        % \node[right=0.3cm of eval_bfim_post,startstop,fill=white, text width=2.5cm,align=center,fill=red!15] (inv_post) {   Invert  };




        \draw[->,line width=0.5mm,smooth cycle] (fit12.east)  to[out=0,in=180] ( post_score.west);
        \draw[->,line width=0.5mm] (post_score.east) to[out=0,in=180] ([yshift=0.5cm]eval_bfim_post.west);
        \draw[->,line width=0.5mm] ([yshift=-0.5cm]eval_bfim_post.west)  to[out=180,in=0] (eval_bfim_post2.east);

\end{tikzpicture} 
